Conceptual Mapping of Controversies

With our work, we contribute towards a qualitative analysis of the discourse on controversies in online news media. For this, we employ Formal Concept Analysis and the economics of conventions to derive conceptual controversy maps. In our experiments, we analyze two maps from different news journals with methods from ordinal data science. We show how these methods can be used to assess the diversity, complexity and potential bias of controversies. In addition to that, we discuss how the diagrams of concept lattices can be used to navigate between news articles.

==> pics/controverse-efahrer.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, fill=vertexcolor!45},%
  mivertex/.style 2 args={vertexbase={#1}{}, fill=mivertexcolor!45},%
  jivertex/.style 2 args={vertexbase={#1}{}, fill=jivertexcolor!45},%
  divertex/.style 2 args={vertexbase={#1}{}, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\begin{tikzpicture}[scale=1]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        0/vertex//0/0,
        1/jivertex//-1/1,
        2/jivertex//1/1,
        3/mivertex//0/2,
        4/divertex//-2/2,
        5/vertex//-1/3,
        6/jivertex//4/4,
        7/divertex//5/5,
        8/divertex//-2/4,
        9/divertex//1/5,
        10/divertex//-1/5,
        11/mivertex//0/6,
        12/vertex//1/7
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (11) edge[conn] (12);
      \path (9) edge[conn] (11);
      \path (2) edge[conn] (3);
      \path (2) edge[conn] (6);
      \path (7) edge[conn] (12);
      \path (4) edge[conn] (5);
      \path (3) edge[conn] (5);
      \path (8) edge[conn] (10);
      \path (0) edge[conn] (2);
      \path (0) edge[conn] (1);
      \path (1) edge[conn] (4);
      \path (1) edge[conn] (3);
      \path (10) edge[conn] (11);
      \path (5) edge[conn] (9);
      \path (5) edge[conn] (8);
      \path (6) edge[conn] (11);
      \path (6) edge[conn] (7);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        3/above//{Markt -, Grün -},
        4/above//{Staat -},
        7/above//{Industrie -},
        8/above//{Staat, Staat +},
        9/above//{Grün +, Grün},
        10/above//{Markt +, Markt},
        11/above//{Industrie +},
        12/above//{Industrie},
        1/below//{13},
        2/below//{11},
        4/below//{16},
        5/below//{1, 2, 18},
        6/below//{14},
        7/below//{26},
        8/below//{12, 19},
        9/below//{3},
        10/below//{9}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> pics/controverse-general.tikz <==
\colorlet{mivertexcolor}{black!80} 
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, fill=vertexcolor!45},%
  mivertex/.style 2 args={vertexbase={#1}{}, fill=mivertexcolor!45},%
  jivertex/.style 2 args={vertexbase={#1}{}, fill=jivertexcolor!45},%
  divertex/.style 2 args={vertexbase={#1}{}, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\begin{tikzpicture}[scale=0.3,font=\footnotesize]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        0/vertex//0.0/0.0,
        1/jivertex//1.0/5.0,
        2/jivertex//-5.0/7.0,
        3/jivertex//2.0/10.0,
        4/jivertex//8.0/10.0,
        5/jivertex//-8.0/12.0,
        6/vertex//-4.0/12.0,
        7/vertex//9.0/15.0,
        8/vertex//-7.0/17.0,
        9/vertex//3.0/17.0,
        10/mivertex//10.0/20.0,
        11/vertex//-6.0/21.4,
        12/mivertex//0.0/22.0,
        13/mivertex//4.0/22.0,
        14/divertex//-8.2/24.6,
        15/mivertex//1.0/27.0,
        16/mivertex//1.5/31.0,
        17/vertex//-0.5/34.0
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (5) edge[conn] (12);
      \path (5) edge[conn] (8);
      \path (6) edge[conn] (13);
      \path (6) edge[conn] (8);
      \path (12) edge[conn] (15);
      \path (13) edge[conn] (15);
      \path (7) edge[conn] (13);
      \path (7) edge[conn] (10);
      \path (4) edge[conn] (7);
      \path (4) edge[conn] (9);
      \path (14) edge[conn] (17);
      \path (11) edge[conn] (14);
      \path (11) edge[conn] (16);
      \path (1) edge[conn] (6);
      \path (1) edge[conn] (7);
      \path (1) edge[conn] (3);
      \path (9) edge[conn] (12);
      \path (9) edge[conn] (13);
      \path (3) edge[conn] (11);
      \path (3) edge[conn] (10);
      \path (0) edge[conn] (4);
      \path (0) edge[conn] (1);
      \path (0) edge[conn] (2);
      \path (16) edge[conn] (17);
      \path (15) edge[conn] (16);
      \path (10) edge[conn] (16);
      \path (8) edge[conn] (11);
      \path (8) edge[conn] (15);
      \path (2) edge[conn] (5);
      \path (2) edge[conn] (6);
      \path (2) edge[conn] (9);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        1/above//{Industrie -},
        10/above//{Markt -},
        12/above//{Staat +},
        13/above//{$\quad$\parbox{1.5cm}{\baselineskip=0pt Grün -,\\ Staat -}},
        14/above//{Industrie +, Industrie},
        15/above//{Staat, Grün +, Grün},
        16/above//{Markt +, Markt},
        0/below//{24, 4, 25, 17, 5},
        1/below//{22, 8},
        2/below//{21},
        3/below//{20},
        4/below//{6},
        5/below//{7, 15, 10},
        14/below//{23}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}


